A Linear Reduction Method for Local Differential Privacy and Log-lift

This paper considers the problem of publishing data $X$ while protecting correlated sensitive information $S$. We propose a linear method to generate the sanitized data $Y$ with the same alphabet $\mathcal{Y} = \mathcal{X}$ that attains local differential privacy (LDP) and log-lift at the same time. It is revealed that both LDP and log-lift are inversely proportional to the statistical distance between conditional probability $P_{Y|S}(x|s)$ and marginal probability $P_{Y}(x)$: the closer the two probabilities are, the more private $Y$ is. Specifying $P_{Y|S}(x|s)$ that linearly reduces this distance $|P_{Y|S}(x|s) - P_Y(x)| = (1-\alpha)|P_{X|S}(x|s) - P_X(x)|,\forall s,x$ for some $\alpha \in (0,1]$, we study the problem of how to generate $Y$ from the original data $S$ and $X$. The Markov randomization/sanitization scheme $P_{Y|X}(x|x') = P_{Y|S,X}(x|s,x')$ is obtained by solving linear equations. The optimal non-Markov sanitization, the transition probability $P_{Y|S,X}(x|s,x')$ that depends on $S$, can be determined by maximizing the data utility subject to linear equality constraints. We compute the solution for two linear utility function: the expected distance and total variance distance. It is shown that the non-Markov randomization significantly improves data utility and the marginal probability $P_X(x)$ remains the same after the linear sanitization method: $P_Y(x) = P_X(x), \forall x \in \mathcal{X}$.

==> figures/DTVvsMI.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.3in,
scale only axis,
separate axis lines,
xmin=0,
xmax=1,
xlabel={\Large $\alpha$},
ymin=0,
ymax=2.6,
ylabel={\Large utility loss},
legend style={at={(0.02,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
line width = 1.5pt,
color=blue,
solid,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
0.011 0.0772885887404153\\
0.061 0.320568371675311\\
0.111 0.513210820840208\\
0.161 0.679946671040701\\
0.211 0.828429834667344\\
0.261 0.96248092757314\\
0.311 1.08437528276451\\
0.361 1.19560136290406\\
0.411 1.2971874383319\\
0.461 1.38986528193327\\
0.511 1.47416050097212\\
0.561 1.55044545971092\\
0.611 1.61897108281963\\
0.661 1.67988549226527\\
0.711 1.73324340940055\\
0.761 1.7790079808696\\
0.811 1.81704501651316\\
0.861 1.84710780414823\\
0.911 1.86880770506101\\
0.961 1.8815593447362\\
};
\addlegendentry{$H(X) - I(X;Y)$ for Markov};

\addplot [
line width = 1.5pt,
color=red,
dotted,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
0.011 0.015598\\
0.061 0.086498\\
0.111 0.157398\\
0.161 0.228298\\
0.211 0.299198\\
0.261 0.370098\\
0.311 0.440998\\
0.361 0.511898\\
0.411 0.582798\\
0.461 0.653698\\
0.511 0.724598\\
0.561 0.795498\\
0.611 0.866398\\
0.661 0.937298\\
0.711 1.008198\\
0.761 1.079098\\
0.811 1.149998\\
0.861 1.220898\\
0.911 1.291798\\
0.961 1.362698\\
};
\addlegendentry{$\DTV(X;Y)$  for Markov};

\addplot [
line width = 1.5pt,
color=green,
solid,
mark=star,
mark options={solid},
]
table[row sep=crcr]{
0.011 0.0238153509666119\\
0.061 0.09534475755104\\
0.111 0.149611611860761\\
0.161 0.195985654104696\\
0.211 0.262929517869029\\
0.261 0.287100134448273\\
0.311 0.319648609967296\\
0.361 0.371365189724089\\
0.411 0.43247761380828\\
0.461 0.431359438931822\\
0.511 0.4196760160283\\
0.561 0.47066636465282\\
0.611 0.524712253064937\\
0.661 0.551025633207155\\
0.711 0.529289224244905\\
0.761 0.549141814584803\\
0.811 0.55505644064243\\
0.861 0.571696246155406\\
0.911 0.675360033508267\\
0.961 0.648378620233483\\
};
\addlegendentry{$H(X) - I(X;Y)$ for Non-Markov};

\addplot [
line width = 1.5pt,
color=mycolor1,
dotted,
mark=diamond,
mark options={solid},
]
table[row sep=crcr]{
0.011 0.00461999999999996\\
0.061 0.02562\\
0.111 0.04662\\
0.161 0.06762\\
0.211 0.08862\\
0.261 0.10962\\
0.311 0.13062\\
0.361 0.15162\\
0.411 0.17262\\
0.461 0.19362\\
0.511 0.21462\\
0.561 0.23562\\
0.611 0.25662\\
0.661 0.27762\\
0.711 0.29862\\
0.761 0.31962\\
0.811 0.34062\\
0.861 0.36162\\
0.911 0.38262\\
0.961 0.40362\\
};
\addlegendentry{$\DTV(X;Y)$ for Non-Markov};

\end{axis}
\end{tikzpicture}% 

==> figures/LinReductionPriv.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.3in,
scale only axis,
separate axis lines,
xmin=0,
xmax=1,
xlabel={\large $\alpha$},
ymin=0,
ymax=2.5,
ylabel={\large data privacy: LDP and log-lift},
legend style={at={(0.55,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [
line width = 1.5pt,
color=blue,
solid,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
0.011 2.29409462637853\\
0.061 2.16986525385814\\
0.111 2.0489393062149\\
0.161 1.93077697955659\\
0.211 1.81490024383404\\
0.261 1.70087909534592\\
0.311 1.58832053550088\\
0.361 1.47685950662016\\
0.411 1.36615122011583\\
0.461 1.2558644476709\\
0.511 1.14567543416287\\
0.561 1.03526214541747\\
0.611 0.924298592275062\\
0.661 0.812448978836068\\
0.711 0.699361407994141\\
0.761 0.584660839446478\\
0.811 0.467940928966434\\
0.861 0.348754273087174\\
0.911 0.22660042413916\\
0.961 0.100910799988354\\
1 0\\
};
\addlegendentry{\large $\LDP(S \rightarrow Y)$ };




\addplot [
line width = 1.5pt,
color=red,
dotted,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
0.011 2.2963868858436\\
0.061 2.18029048109923\\
0.111 2.06419407635487\\
0.161 1.9480976716105\\
0.211 1.83200126686613\\
0.261 1.71590486212176\\
0.311 1.59980845737739\\
0.361 1.48371205263302\\
0.411 1.36761564788866\\
0.461 1.25151924314429\\
0.511 1.13542283839992\\
0.561 1.01932643365555\\
0.611 0.903230028911184\\
0.661 0.787133624166816\\
0.711 0.671037219422448\\
0.761 0.554940814678079\\
0.811 0.438844409933711\\
0.861 0.322748005189343\\
0.911 0.206651600444975\\
0.961 0.090555195700607\\
1 0\\
};
\addlegendentry{\large $(1-\alpha)\LDP(S \rightarrow X)$ };




\addplot [
line width = 1.5pt,
color=green,
solid,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
0.011 1.24098624065362\\
0.061 1.14480759204085\\
0.111 1.09183828929362\\
0.161 1.04810933859242\\
0.211 1.00301339490571\\
0.261 0.956462226619513\\
0.311 0.908358774158753\\
0.361 0.858595931531509\\
0.411 0.807055110119516\\
0.461 0.753604536279995\\
0.511 0.69809722126936\\
0.561 0.640368524762118\\
0.611 0.580233210247547\\
0.661 0.517481859587373\\
0.711 0.451876471728029\\
0.761 0.3831450121334\\
0.811 0.310974597661542\\
0.861 0.235002885236234\\
0.911 0.154807064454491\\
0.961 0.0698896067084003\\
1 0\\
};
\addlegendentry{\large $\LogLift(S \rightarrow Y)$ };




\addplot [
line width = 1.5pt,
color=mycolor1,
dotted,
mark=triangle,
mark options={solid},
]
table[row sep=crcr]{
0.011 1.24914102736962\\
0.061 1.18598930707793\\
0.111 1.12283758678624\\
0.161 1.05968586649455\\
0.211 0.996534146202863\\
0.261 0.933382425911174\\
0.311 0.870230705619484\\
0.361 0.807078985327794\\
0.411 0.743927265036105\\
0.461 0.680775544744415\\
0.511 0.617623824452725\\
0.561 0.554472104161035\\
0.611 0.491320383869346\\
0.661 0.428168663577656\\
0.711 0.365016943285966\\
0.761 0.301865222994277\\
0.811 0.238713502702587\\
0.861 0.175561782410897\\
0.911 0.112410062119208\\
0.961 0.0492583418275179\\
1 0\\
};
\addlegendentry{\large $(1-\alpha)\LogLift(S \rightarrow X)$ };





\end{axis}
\end{tikzpicture}% 

==> figures/PUT_LDPDTV.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.3in,
scale only axis,
separate axis lines,
xmin=0,
xmax=4.35,
xlabel={\large privacy: $\LDP(S \rightarrow Y)$},
ymin=0,
ymax=1.4,
ylabel={\large utility loss: $\DTV(X;Y)$},
legend style={at={(0.3,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
%only marks,
%mark=*,
%mark options={solid},
line width = 1.5pt,
]
table[row sep=crcr]{
4.33369550070895 0.015047725\\
4.24171529947679 0.028727475\\
4.15411029218673 0.042407225\\
4.07042468932958 0.0560869750000001\\
3.99026918652724 0.069766725\\
3.91330860084346 0.083446475\\
3.8392522528695 0.097126225\\
3.76784639381165 0.110805975\\
3.69886817697875 0.124485725\\
3.63212081044728 0.138165475\\
3.5674296235946 0.151845225\\
3.50463884820796 0.165524975\\
3.44360896380666 0.179204725\\
3.38421449247841 0.192884475\\
3.32634215484395 0.206564225\\
3.26988931839604 0.220243975\\
3.21476268426027 0.233923725\\
3.16087716969339 0.247603475\\
3.10815495229085 0.261283225\\
3.05652464858145 0.274962975\\
3.00592060492418 0.288642725\\
2.95628228274221 0.302322475\\
2.90755372339359 0.316002225\\
2.85968308058161 0.329681975\\
2.81262221029724 0.343361725\\
2.76632630997291 0.357041475\\
2.72075359989612 0.370721225\\
2.67586504104918 0.384400975\\
2.63162408445818 0.398080725\\
2.58799644788962 0.411760475\\
2.54494991635917 0.425440225\\
2.50245416343706 0.439119975\\
2.46048059076914 0.452799725\\
2.41900218359697 0.466479475\\
2.37799338036669 0.480159225\\
2.33742995477548 0.493838975\\
2.29728890882374 0.507518725\\
2.25754837562772 0.521198475\\
2.2181875309065 0.534878225\\
2.17918651219338 0.548557975\\
2.14052634493861 0.562237725\\
2.10218887477089 0.575917475\\
2.06415670527186 0.589597225\\
2.02641314069278 0.603276975\\
1.98894213310756 0.616956725\\
1.95172823355298 0.630636475\\
1.914756546756 0.644316225\\
1.87801268909088 0.657995975\\
1.84148274944666 0.671675725\\
1.80515325271794 0.685355475\\
1.76901112566102 0.699035225\\
1.73304366488263 0.712714975\\
1.69723850675046 0.726394725\\
1.66158359903451 0.740074475\\
1.62606717410521 0.753754225\\
1.59067772352948 0.767433975\\
1.55540397391892 0.781113725\\
1.5202348638963 0.794793475\\
1.48515952205643 0.808473225\\
1.45016724580647 0.822152975\\
1.4152474809786 0.835832725\\
1.38038980211438 0.849512475\\
1.34558389332639 0.863192225\\
1.31081952964695 0.876871975\\
1.27608655877843 0.890551725\\
1.24137488316262 0.904231475\\
1.20667444228927 0.917911225\\
1.17197519516605 0.931590975\\
1.13726710287345 0.945270725\\
1.10254011112852 0.958950475\\
1.06778413278197 0.972630225\\
1.03298903017214 0.986309975\\
0.99814459725839 0.999989725\\
0.963240541454642 1.013669475\\
0.928266465081313 1.027349225\\
0.893211846350746 1.041028975\\
0.858066019797314 1.054708725\\
0.822818156058728 1.068388475\\
0.787457240909524 1.082068225\\
0.751972053441229 1.095747975\\
0.716351143276236 1.109427725\\
0.680582806693792 1.123107475\\
0.64465506153662 1.136787225\\
0.608555620755444 1.150466975\\
0.572271864435817 1.164146725\\
0.535790810137041 1.177826475\\
0.499099081356329 1.191506225\\
0.462182873912447 1.205185975\\
0.425027920021575 1.218865725\\
0.387619449813607 1.232545475\\
0.349942150009272 1.246225225\\
0.311980119446592 1.259904975\\
0.27371682110892 1.273584725\\
0.235135030265198 1.287264475\\
0.196216778285513 1.300944225\\
0.15694329164033 1.314623975\\
0.11729492552893 1.328303725\\
0.0772510915100778 1.341983475\\
0.0367901784241615 1.355663225\\
0 1.367975\\
};
\addlegendentry{\large Markov solution in Lemma~\ref{lem:Markov}};

\addplot [
color=red,
%only marks,
%mark=*,
%mark options={solid},
line width = 1.5pt,
]
table[row sep=crcr]{
4.33369550070895 0.00514800000000006\\
4.24171529947679 0.00982800000000008\\
4.15411029218673 0.0145080000000001\\
4.07042468932958 0.0191880000000001\\
3.99026918652724 0.023868\\
3.91330860084346 0.028548\\
3.8392522528695 0.033228\\
3.76784639381165 0.037908\\
3.69886817697875 0.0425880000000001\\
3.63212081044728 0.047268\\
3.5674296235946 0.051948\\
3.50463884820796 0.0566280000000001\\
3.44360896380666 0.061308\\
3.38421449247841 0.0659880000000001\\
3.32634215484395 0.0706680000000001\\
3.26988931839604 0.0753480000000001\\
3.21476268426027 0.0800280000000001\\
3.16087716969339 0.0847080000000001\\
3.10815495229085 0.0893880000000001\\
3.05652464858145 0.094068\\
3.00592060492418 0.0987480000000001\\
2.95628228274221 0.103428\\
2.90755372339359 0.108108\\
2.85968308058161 0.112788\\
2.81262221029724 0.117468\\
2.76632630997291 0.122148\\
2.72075359989612 0.126828\\
2.67586504104918 0.131508\\
2.63162408445818 0.136188\\
2.58799644788962 0.140868\\
2.54494991635917 0.145548\\
2.50245416343706 0.150228\\
2.46048059076914 0.154908\\
2.41900218359697 0.159588\\
2.37799338036669 0.164268\\
2.33742995477548 0.168948\\
2.29728890882374 0.173628\\
2.25754837562772 0.178308\\
2.2181875309065 0.182988\\
2.17918651219338 0.187668\\
2.14052634493861 0.192348\\
2.10218887477089 0.197028\\
2.06415670527186 0.201708\\
2.02641314069278 0.206388\\
1.98894213310756 0.211068\\
1.95172823355298 0.215748\\
1.914756546756 0.220428\\
1.87801268909088 0.225108\\
1.84148274944666 0.229788\\
1.80515325271794 0.234468\\
1.76901112566102 0.239148\\
1.73304366488263 0.243828\\
1.69723850675046 0.248508\\
1.66158359903451 0.253188\\
1.62606717410521 0.257868\\
1.59067772352948 0.262548\\
1.55540397391892 0.267228\\
1.5202348638963 0.271908\\
1.48515952205643 0.276588\\
1.45016724580647 0.281268\\
1.4152474809786 0.285948\\
1.38038980211438 0.290628\\
1.34558389332639 0.295308\\
1.31081952964695 0.299988\\
1.27608655877843 0.304668\\
1.24137488316262 0.309348\\
1.20667444228927 0.314028\\
1.17197519516605 0.318708\\
1.13726710287345 0.323388\\
1.10254011112852 0.328068\\
1.06778413278197 0.332748\\
1.03298903017214 0.337428\\
0.99814459725839 0.342108\\
0.963240541454642 0.346788\\
0.928266465081313 0.351468\\
0.893211846350746 0.356148\\
0.858066019797314 0.360828\\
0.822818156058728 0.365508\\
0.787457240909524 0.370188\\
0.751972053441229 0.374868\\
0.716351143276236 0.379548\\
0.680582806693792 0.384228\\
0.64465506153662 0.388908\\
0.608555620755444 0.393588\\
0.572271864435817 0.398268\\
0.535790810137041 0.402948\\
0.499099081356329 0.407628\\
0.462182873912447 0.412308\\
0.425027920021575 0.416988\\
0.387619449813607 0.421668\\
0.349942150009272 0.426348\\
0.311980119446592 0.431028\\
0.27371682110892 0.435708\\
0.235135030265198 0.440388\\
0.196216778285513 0.445068\\
0.15694329164033 0.449748\\
0.11729492552893 0.454428\\
0.0772510915100778 0.459108\\
0.0367901784241615 0.463788\\
0 0.468\\
};
\addlegendentry{\large non-Markov solution in Proposition~\ref{prop:DTV}};

\end{axis}
\end{tikzpicture}% 

==> figures/PUT_LDPED.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.3in,
scale only axis,
xmin=0,
xmax=2.8,
xlabel={\large privacy: $\LogLift(S \rightarrow Y)$},
ymin=0,
ymax=3,
ylabel={\large utility loss: $\E[d(X,Y)]$},
legend style={at={(0.3,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width = 1.5pt,
]
table[row sep=crcr]{
2.76652060363487 0.0298755875\\
2.6842375380685 0.0570352125\\
2.60639528747453 0.0841948375\\
2.53253895652013 0.1113544625\\
2.46228015340553 0.1385140875\\
2.3952846266833 0.1656737125\\
2.33126264787008 0.1928333375\\
2.26996143907865 0.2199929625\\
2.2111591450692 0.2471525875\\
2.15465998649821 0.2743122125\\
2.1002903270563 0.3014718375\\
2.04789545520376 0.3286314625\\
1.99733693014179 0.3557910875\\
1.94849037732184 0.3829507125\\
1.90124364510792 0.4101103375\\
1.85549525383909 0.4372699625\\
1.81115308334099 0.4644295875\\
1.76813325620297 0.4915892125\\
1.72635918279409 0.5187488375\\
1.68576074069718 0.5459084625\\
1.64627356647727 0.5730680875\\
1.6078384418212 0.6002277125\\
1.57040075934923 0.6273873375\\
1.53391005600352 0.6545469625\\
1.49831960400754 0.6817065875\\
1.46358605107754 0.7088662125\\
1.42966910293662 0.7360258375\\
1.39653124229976 0.7631854625\\
1.36413747941502 0.7903450875\\
1.33245513000188 0.8175047125\\
1.30145361705348 0.8446643375\\
1.27110429348991 0.8718239625\\
1.24138028308447 0.8989835875\\
1.21225633744905 0.9261432125\\
1.19428467319503 0.9533028375\\
1.18171492931738 0.9804624625\\
1.16903470597432 1.0076220875\\
1.15624204385399 1.0347817125\\
1.14333493105639 1.0619413375\\
1.13031130119437 1.0891009625\\
1.11716903140823 1.1162605875\\
1.10390594028895 1.1434202125\\
1.09051978570513 1.1705798375\\
1.07700826252812 1.1977394625\\
1.06336900024968 1.2248990875\\
1.04959956048591 1.2520587125\\
1.03569743436088 1.2792183375\\
1.02166003976301 1.3063779625\\
1.00748471846668 1.3335375875\\
0.993168733110948 1.3606972125\\
0.978709264026912 1.3878568375\\
0.964103405904465 1.4150164625\\
0.949348164288564 1.4421760875\\
0.934440451894478 1.4693357125\\
0.919377084730671 1.4964953375\\
0.904154778017114 1.5236549625\\
0.888770141885976 1.5508145875\\
0.873219676850582 1.5779742125\\
0.85749976902751 1.6051338375\\
0.841606685095505 1.6322934625\\
0.825536566973608 1.6594530875\\
0.80928542619954 1.6866127125\\
0.792849137987834 1.7137723375\\
0.776223434945579 1.7409319625\\
0.759403900421821 1.7680915875\\
0.742385961464694 1.7952512125\\
0.725164881358177 1.8224108375\\
0.707735751708017 1.8495704625\\
0.69009348404372 1.8767300875\\
0.672232800900677 1.9038897125\\
0.654148226343313 1.9310493375\\
0.635834075886677 1.9582089625\\
0.617284445770078 1.9853685875\\
0.598493201532103 2.0125282125\\
0.579453965831709 2.0396878375\\
0.56016010545489 2.0668474625\\
0.540604717440659 2.0940070875\\
0.520780614253757 2.1211667125\\
0.500680307924364 2.1483263375\\
0.480295993067258 2.1754859625\\
0.459619528684026 2.2026455875\\
0.438642418642177 2.2298052125\\
0.417355790713991 2.2569648375\\
0.395750374045688 2.2841244625\\
0.373816474913712 2.3112840875\\
0.351543950609441 2.3384437125\\
0.328922181276241 2.3656033375\\
0.305940039503102 2.3927629625\\
0.282585857456954 2.4199225875\\
0.258847391310621 2.4470822125\\
0.234711782694926 2.4742418375\\
0.210165516871122 2.5014014625\\
0.185194377282985 2.5285610875\\
0.159783396105932 2.5557207125\\
0.13391680036245 2.5828803375\\
0.107577953118117 2.6100399625\\
0.0807492892092099 2.6371995875\\
0.053412244880101 2.6643592125\\
0.0255471806245223 2.6915188375\\
0 2.7159625\\
};
\addlegendentry{\large Markov solution in Lemma~\ref{lem:Markov}};

\addplot [
color=red,
solid,
line width = 1.5pt,
]
table[row sep=crcr]{
2.76652060363487 0.0171212849298598\\
2.6842375380685 0.0290091395305359\\
2.60639528747453 0.0482508939646591\\
2.53253895652013 0.0536639362912734\\
2.46228015340553 0.0658194847956911\\
2.3952846266833 0.0779247315367046\\
2.33126264787008 0.0899984892028917\\
2.26996143907865 0.102051188682575\\
2.2111591450692 0.114089097256271\\
2.15465998649821 0.1261163576282\\
2.1002903270563 0.138135322561067\\
2.04789545520376 0.150148028382414\\
1.99733693014179 0.162155799485032\\
1.94849037732184 0.174159609113376\\
1.81115308334099 0.2101538479289\\
1.72635918279409 0.226044067524311\\
1.68576074069718 0.237878742886357\\
1.64627356647727 0.258121662513305\\
1.6078384418212 0.261548072949441\\
1.53391005600352 0.294086133926874\\
1.49831960400754 0.306072815205971\\
1.46358605107754 0.308886823383359\\
1.39653124229976 0.332556212423418\\
1.36413747941502 0.354010739990431\\
1.33245513000188 0.365994569179189\\
1.30145361705348 0.377982546705319\\
1.27110429348991 0.389961158124506\\
1.24138028308447 0.391729746993702\\
1.21225633744905 0.403564458642672\\
1.19428467319503 0.425908809284224\\
1.18171492931738 0.437890858793911\\
1.15624204385399 0.46185431717263\\
1.14333493105639 0.47383575591416\\
1.13031130119437 0.474636591868004\\
1.11716903140823 0.497798115348678\\
1.09051978570513 0.521759852815174\\
1.07700826252812 0.533740510142594\\
1.06336900024968 0.533823921201523\\
1.03569743436088 0.557415799959436\\
1.02166003976301 0.581661890241037\\
0.993168733110948 0.592919967540376\\
0.978709264026912 0.604754692114048\\
0.934440451894478 0.640258863266605\\
0.904154778017114 0.66392831158243\\
0.873219676850582 0.687597761054185\\
0.85749976902751 0.699432486662883\\
0.841606685095505 0.711267211936756\\
0.825536566973608 0.73739540741353\\
0.792849137987834 0.746771387599888\\
0.725164881358177 0.794110291073015\\
0.707735751708017 0.805945020574003\\
0.654148226343313 0.841449200043886\\
0.617284445770078 0.865118655722788\\
0.520780614253757 0.941027571377144\\
0.500680307924364 0.953005341412408\\
0.480295993067258 0.964983049843424\\
0.373816474913712 1.00713539193346\\
0.328922181276241 1.03080484728204\\
0.305940039503102 1.04263957314763\\
0.258847391310621 1.06630902929322\\
0.234711782694926 1.09673380078442\\
0.159783396105932 1.11364794042295\\
0.053412244880101 1.16098685268828\\
0 1.27347283405394\\
};
\addlegendentry{\large non-Markov solution in Proposition~\ref{prop:ED}};

\end{axis}
\end{tikzpicture}% 

==> figures/PUT_LDPI.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.3in,
scale only axis,
separate axis lines,
xmin=0,
xmax=4.35,
xlabel={\large privacy: $\LDP(S \rightarrow Y)$},
ymin=0,
ymax=2,
ylabel={\large utility loss: $H(X) - I(X;Y)$},
legend style={at={(0.4,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
solid,
line width = 1.5pt,
]
table[row sep=crcr]{
4.33369550070895 0.0750638319364914\\
4.24171529947679 0.129213903722219\\
4.15411029218673 0.178177080253951\\
4.07042468932958 0.223683925109126\\
3.99026918652724 0.266581167273402\\
3.91330860084346 0.307374580926939\\
3.8392522528695 0.346401116200573\\
3.76784639381165 0.383901515871391\\
3.69886817697875 0.420056412289487\\
3.63212081044728 0.45500633952596\\
3.5674296235946 0.488863735149282\\
3.50463884820796 0.521720579901843\\
3.44360896380666 0.553653494025826\\
3.38421449247841 0.584727268231645\\
3.32634215484395 0.614997387895766\\
3.26988931839604 0.644511885650178\\
3.21476268426027 0.673312731907908\\
3.16087716969339 0.701436898979188\\
3.10815495229085 0.728917189267854\\
3.05652464858145 0.755782889501288\\
3.00592060492418 0.782060294389572\\
2.95628228274221 0.807773130731019\\
2.90755372339359 0.832942904536484\\
2.85968308058161 0.857589187866738\\
2.81262221029724 0.881729857911094\\
2.76632630997291 0.905381297834068\\
2.72075359989612 0.928558566722291\\
2.67586504104918 0.951275544337358\\
2.63162408445818 0.973545055159684\\
2.58799644788962 0.99537897528203\\
2.54494991635917 1.01678832500066\\
2.50245416343706 1.03778334940164\\
2.46048059076914 1.05837358880947\\
2.41900218359697 1.07856794062616\\
2.37799338036669 1.09837471381913\\
2.33742995477548 1.11780167710104\\
2.29728890882374 1.13685610167013\\
2.25754837562772 1.15554479923939\\
2.2181875309065 1.17387415596701\\
2.17918651219338 1.19185016280644\\
2.14052634493861 1.20947844271623\\
2.10218887477089 1.22676427510491\\
2.06415670527186 1.2437126178323\\
2.02641314069278 1.26032812704297\\
1.98894213310756 1.27661517506993\\
1.95172823355298 1.29257786661374\\
1.914756546756 1.30822005337515\\
1.87801268909088 1.32354534729581\\
1.84148274944666 1.33855713254144\\
1.80515325271794 1.35325857634466\\
1.76901112566102 1.36765263880947\\
1.73304366488263 1.38174208176652\\
1.69723850675046 1.39552947675688\\
1.66158359903451 1.40901721221186\\
1.62606717410521 1.42220749988773\\
1.59067772352948 1.43510238060626\\
1.55540397391892 1.44770372934485\\
1.5202348638963 1.46001325971369\\
1.48515952205643 1.47203252785157\\
1.45016724580647 1.48376293576647\\
1.4152474809786 1.49520573414213\\
1.38038980211438 1.50636202462699\\
1.34558389332639 1.51723276161729\\
1.31081952964695 1.52781875354171\\
1.27608655877843 1.53812066365033\\
1.24137488316262 1.5481390103066\\
1.20667444228927 1.55787416677589\\
1.17197519516605 1.56732636049973\\
1.13726710287345 1.57649567183979\\
1.10254011112852 1.58538203226966\\
1.06778413278197 1.59398522198712\\
1.03298903017214 1.60230486691217\\
0.99814459725839 1.610340435029\\
0.963240541454642 1.61809123202119\\
0.928266465081313 1.62555639613962\\
0.893211846350746 1.6327348922309\\
0.858066019797314 1.6396255048409\\
0.822818156058728 1.64622683029159\\
0.787457240909524 1.65253726761079\\
0.751972053441229 1.65855500817148\\
0.716351143276236 1.66427802386951\\
0.680582806693792 1.66970405363549\\
0.64465506153662 1.67483058803478\\
0.608555620755444 1.67965485165883\\
0.572271864435817 1.68417378294713\\
0.535790810137041 1.68838401099871\\
0.499099081356329 1.69228182882992\\
0.462182873912447 1.69586316240387\\
0.425027920021575 1.69912353458661\\
0.387619449813607 1.70205802296066\\
0.349942150009272 1.7046612101291\\
0.311980119446592 1.7069271247403\\
0.27371682110892 1.70884917091328\\
0.235135030265198 1.71042004297521\\
0.196216778285513 1.71163162133392\\
0 1.71203342891352\\
};
\addlegendentry{\large Markov solution in Lemma~\ref{lem:Markov}};


\addplot [
color=red,
solid,
line width = 1.5pt,
]
table[row sep=crcr]{
4.33369550070895 0.0240910544986719\\
4.24171529947679 0.0427334734293185\\
4.15411029218673 0.0607921964534357\\
4.07042468932958 0.0791208183004946\\
3.99026918652724 0.0843558506602351\\
3.8392522528695 0.107740196160246\\
3.76784639381165 0.124369789976749\\
3.69886817697875 0.143599871254866\\
3.63212081044728 0.155762150209583\\
3.5674296235946 0.179027224605532\\
3.44360896380666 0.18265546994868\\
3.38421449247841 0.186246281050308\\
3.32634215484395 0.205490339571884\\
3.26988931839604 0.209056581846505\\
3.21476268426027 0.211712369521154\\
3.16087716969339 0.227639807166173\\
3.05652464858145 0.250309007660948\\
2.90755372339359 0.261646703484109\\
2.81262221029724 0.271000020947103\\
2.72075359989612 0.295904541802285\\
2.67586504104918 0.30984285420892\\
2.50245416343706 0.318419990117638\\
2.33742995477548 0.365809046624513\\
2.29728890882374 0.393856534994926\\
2.25754837562772 0.40078799760834\\
2.14052634493861 0.413251962711704\\
1.69723850675046 0.441178918413847\\
1.55540397391892 0.481219300567538\\
1.5202348638963 0.485803312372056\\
1.24137488316262 0.519832501051159\\
1.17197519516605 0.528087610109153\\
0.963240541454642 0.531893236061635\\
0.387619449813607 0.539405468590246\\
0.196216778285513 0.547662364722248\\
0.11729492552893 0.573503009084026\\
0 0.618035718346873\\
};
\addlegendentry{\large non-Markov solution in Proposition~\ref{prop:DTV}};

\end{axis}
\end{tikzpicture}% 
